Anomaly Detection in Smart Power Grids with Graph-Regularized MS-SVDD: a Multimodal Subspace Learning Approach

Anomaly detection in smart power grids is a critical challenge due to the complexity, heterogeneity, and dynamic nature of sensor data streams. Existing one-class classification methods, particularly Subspace Support Vector Data Description (SVDD), have been extended to multimodal scenarios but often fail to fully exploit the structural dependencies across modalities, limiting their robustness in real-world applications. In this paper, we address this gap by proposing a generalized Multimodal Subspace Support Vector Data Description (MS-SVDD) model with graph-embedded regularization. The method projects data from multiple modalities into a shared low-dimensional subspace while preserving modality-specific structure through Laplacian regularizers. Our approach is evaluated on a three-modality dataset derived from smart grid event time series, using a dedicated preprocessing pipeline for constructing one-class classification training samples. The results demonstrate that our graph-embedded MS-SVDD improves robustness of event detection compared to conventional approaches, highlighting the potential of integrating graph priors with multimodal subspace learning for advancing anomaly detection in critical infrastructure. More broadly, this work contributes to the wider field of AI by illustrating how relational and structural information can be systematically embedded into one-class models, enabling robust learning under complex, high-dimensional, and multimodal conditions.

==> (inline-0) <==
\begin{longtable}{cccc|cccccc|ccccc|cc}
\hline
\textbf{Reg.} & \textbf{Strat} & \textbf{NPT} & \textbf{Noise} & \textbf{$\sigma$} & \textbf{$k$} & \textbf{$C$} & \textbf{$\beta$} & \textbf{$\eta$} & \textbf{$d$} & \textbf{Acc} & \textbf{TPR} & \textbf{TNR} & \textbf{Pre} & \textbf{GM} & \textbf{\begin{tabular}[c]{@{}c@{}}train\\ time\end{tabular}} & \textbf{\begin{tabular}[c]{@{}c@{}}test\\ time\end{tabular}} \\ \hline
0             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.40         & 0.71         & 0.10         & 0.44         & 0.26        & 0.177                                                         & 0.004                                                        \\
0             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 0.124                                                         & 0.003                                                        \\
0             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 2.753                                                         & 0.509                                                        \\
0             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.88         & 0.46         & 0.62         & 0.64        & 3.477                                                         & 0.597                                                        \\
0             & OR             & 0            & 0              & 0                 & 0            & 0.2          & 1.0              & 0.1             & 10           & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.198                                                         & 0.006                                                        \\
0             & OR             & 0            & 1              & 0                 & 0            & 0.5          & 0.001            & 0.1             & 4            & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.312                                                         & 0.006                                                        \\
0             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.61         & 0.99         & 0.23         & 0.56         & 0.47        & 4.442                                                         & 0.476                                                        \\
0             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.53         & 0.99         & 0.07         & 0.52         & 0.27        & 2.937                                                         & 0.583                                                        \\
0             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.40         & 0.71         & 0.10         & 0.44         & 0.26        & 0.171                                                         & 0.004                                                        \\
0             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 0.200                                                         & 0.005                                                        \\
0             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 2.848                                                         & 0.533                                                        \\
0             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.88         & 0.46         & 0.62         & 0.64        & 3.399                                                         & 0.582                                                        \\
0             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 0.249                                                         & 0.008                                                        \\
0             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 0.175                                                         & 0.004                                                        \\
0             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.58         & 0.69         & 0.74        & 2.303                                                         & 0.476                                                        \\
0             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.69         & 0.95         & 0.43         & 0.62         & 0.64        & 2.521                                                         & 0.535                                                        \\
0             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 0.188                                                         & 0.008                                                        \\
0             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 0.240                                                         & 0.008                                                        \\
0             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.58         & 0.69         & 0.74        & 4.470                                                         & 0.538                                                        \\
0             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.69         & 0.95         & 0.43         & 0.62         & 0.64        & 5.204                                                         & 0.652                                                        \\ \hline
1             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.40         & 0.70         & 0.09         & 0.44         & 0.25        & 0.155                                                         & 0.003                                                        \\
1             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.42         & 0.72         & 0.13         & 0.45         & 0.30        & 0.374                                                         & 0.008                                                        \\
1             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.85         & 0.60         & 0.68         & 0.71        & 2.461                                                         & 0.518                                                        \\
1             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.65         & 0.84         & 0.46         & 0.61         & 0.62        & 5.873                                                         & 0.451                                                        \\
1             & OR             & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 0.445                                                         & 0.010                                                        \\
1             & OR             & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.482                                                         & 0.010                                                        \\
1             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.60         & 0.99         & 0.20         & 0.55         & 0.45        & 4.590                                                         & 0.320                                                        \\
1             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.54         & 0.99         & 0.09         & 0.52         & 0.29        & 3.313                                                         & 1.046                                                        \\
1             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.40         & 0.70         & 0.09         & 0.44         & 0.25        & 0.378                                                         & 0.007                                                        \\
1             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.42         & 0.72         & 0.13         & 0.45         & 0.30        & 0.420                                                         & 0.010                                                        \\
1             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.85         & 0.60         & 0.68         & 0.71        & 4.281                                                         & 1.796                                                        \\
1             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.65         & 0.84         & 0.46         & 0.61         & 0.62        & 3.043                                                         & 1.132                                                        \\
1             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.84         & 0.12         & 0.49         & 0.32        & 0.336                                                         & 0.011                                                        \\
1             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.83         & 0.12         & 0.49         & 0.32        & 0.482                                                         & 0.010                                                        \\
1             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.58         & 0.69         & 0.74        & 2.868                                                         & 0.385                                                        \\
1             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.95         & 0.47         & 0.64         & 0.67        & 2.772                                                         & 0.765                                                        \\
1             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.84         & 0.12         & 0.49         & 0.32        & 0.366                                                         & 0.010                                                        \\
1             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.83         & 0.12         & 0.49         & 0.32        & 0.539                                                         & 0.010                                                        \\
1             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.58         & 0.69         & 0.74        & 3.934                                                         & 0.370                                                        \\
1             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.95         & 0.47         & 0.64         & 0.67        & 3.245                                                         & 0.867                                                        \\ \hline
2             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 100.0            & 0.1             & 3            & 0.39         & 0.68         & 0.10         & 0.43         & 0.26        & 0.224                                                         & 0.008                                                        \\
2             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.41         & 0.72         & 0.11         & 0.45         & 0.28        & 0.456                                                         & 0.011                                                        \\
2             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.77         & 0.86         & 0.67         & 0.72         & 0.76        & 3.494                                                         & 0.380                                                        \\
2             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.9          & 0.45         & 0.62         & 0.63        & 4.528                                                         & 0.773                                                        \\
2             & OR             & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.50         & 1.00         & 0.01         & 0.5          & 0.08        & 0.461                                                         & 0.010                                                        \\
2             & OR             & 0            & 1              & 0                 & 0            & 0.5          & 0.001            & 0.1             & 4            & 0.50         & 1.00         & 0.00         & 0.5          & 0.00        & 0.401                                                         & 0.012                                                        \\
2             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.59         & 0.99         & 0.18         & 0.55         & 0.43        & 4.960                                                         & 0.394                                                        \\
2             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.52         & 0.99         & 0.04         & 0.51         & 0.21        & 5.044                                                         & 0.660                                                        \\
2             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 100.0            & 0.1             & 3            & 0.39         & 0.68         & 0.10         & 0.43         & 0.26        & 0.490                                                         & 0.008                                                        \\
2             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.41         & 0.72         & 0.11         & 0.45         & 0.28        & 0.476                                                         & 0.010                                                        \\
2             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.77         & 0.86         & 0.67         & 0.72         & 0.76        & 5.108                                                         & 0.484                                                        \\
2             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.90         & 0.45         & 0.62         & 0.63        & 4.862                                                         & 0.685                                                        \\
2             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 100.0            & 0.1             & 3            & 0.47         & 0.84         & 0.10         & 0.48         & 0.29        & 0.403                                                         & 0.010                                                        \\
2             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.47         & 0.87         & 0.06         & 0.48         & 0.23        & 0.476                                                         & 0.010                                                        \\
2             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.80         & 0.95         & 0.65         & 0.73         & 0.79        & 5.856                                                         & 0.424                                                        \\
2             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.68         & 0.95         & 0.41         & 0.62         & 0.62        & 2.511                                                         & 0.442                                                        \\
2             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 100.0            & 0.1             & 3            & 0.47         & 0.84         & 0.10         & 0.48         & 0.29        & 0.295                                                         & 0.005                                                        \\
2             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.47         & 0.87         & 0.06         & 0.48         & 0.23        & 0.394                                                         & 0.010                                                        \\
2             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.80         & 0.95         & 0.65         & 0.73         & 0.79        & 3.626                                                         & 0.396                                                        \\
2             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.68         & 0.95         & 0.41         & 0.62         & 0.62        & 2.866                                                         & 0.719                                                        \\ \hline
3             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 10000.0          & 0.1             & 3            & 0.39         & 0.70         & 0.09         & 0.43         & 0.24        & 0.418                                                         & 0.008                                                        \\
3             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 0.249                                                         & 0.007                                                        \\
3             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 4.236                                                         & 0.310                                                        \\
3             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.88         & 0.54         & 0.66         & 0.69        & 6.201                                                         & 0.433                                                        \\
3             & OR             & 0            & 0              & 0                 & 0            & 0.2          & 1.0              & 0.1             & 10           & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.488                                                         & 0.013                                                        \\
3             & OR             & 0            & 1              & 0                 & 0            & 0.5          & 0.001            & 0.1             & 4            & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.377                                                         & 0.008                                                        \\
3             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.64         & 0.99         & 0.29         & 0.58         & 0.54        & 4.834                                                         & 0.432                                                        \\
3             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.55         & 0.99         & 0.11         & 0.53         & 0.33        & 3.531                                                         & 0.549                                                        \\
3             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 10000.0          & 0.1             & 3            & 0.39         & 0.70         & 0.09         & 0.43         & 0.24        & 0.337                                                         & 0.008                                                        \\
3             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 0.297                                                         & 0.007                                                        \\
3             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 3.763                                                         & 0.743                                                        \\
3             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.88         & 0.54         & 0.66         & 0.69        & 4.450                                                         & 0.694                                                        \\
3             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 0.491                                                         & 0.012                                                        \\
3             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 0.411                                                         & 0.010                                                        \\
3             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.59         & 0.69         & 0.74        & 8.064                                                         & 0.430                                                        \\
3             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.73         & 0.93         & 0.52         & 0.66         & 0.70        & 5.040                                                         & 0.509                                                        \\
3             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 0.436                                                         & 0.010                                                        \\
3             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 0.537                                                         & 0.014                                                        \\
3             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.76         & 0.93         & 0.59         & 0.69         & 0.74        & 3.428                                                         & 1.247                                                        \\
3             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.73         & 0.93         & 0.52         & 0.66         & 0.70        & 4.835                                                         & 0.708                                                        \\ \hline
4             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.39         & 0.70         & 0.08         & 0.43         & 0.24        & 0.265                                                         & 0.007                                                        \\
4             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.42         & 0.71         & 0.13         & 0.45         & 0.31        & 0.404                                                         & 0.010                                                        \\
4             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.80         & 0.84         & 0.76         & 0.78         & 0.80        & 3.374                                                         & 0.279                                                        \\
4             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.85         & 0.48         & 0.62         & 0.64        & 4.070                                                         & 0.574                                                        \\
4             & OR             & 0            & 0              & 0                 & 0            & 0.01         & 1000.0           & 0.1             & 3            & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 0.279                                                         & 0.008                                                        \\
4             & OR             & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 0.437                                                         & 0.010                                                        \\
4             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.60         & 0.99         & 0.21         & 0.55         & 0.45        & 3.145                                                         & 0.471                                                        \\
4             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.57         & 0.99         & 0.15         & 0.54         & 0.39        & 3.903                                                         & 0.394                                                        \\
4             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.39         & 0.70         & 0.08         & 0.43         & 0.24        & 0.241                                                         & 0.005                                                        \\
4             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.42         & 0.71         & 0.13         & 0.45         & 0.31        & 0.272                                                         & 0.008                                                        \\
4             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.80         & 0.84         & 0.76         & 0.78         & 0.80        & 3.355                                                         & 0.379                                                        \\
4             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.67         & 0.85         & 0.48         & 0.62         & 0.64        & 4.606                                                         & 0.695                                                        \\
4             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.46         & 0.85         & 0.07         & 0.48         & 0.25        & 0.328                                                         & 0.008                                                        \\
4             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.83         & 0.13         & 0.49         & 0.33        & 0.425                                                         & 0.010                                                        \\
4             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.96         & 0.47         & 0.64         & 0.67        & 5.069                                                         & 0.422                                                        \\
4             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.70         & 0.96         & 0.44         & 0.63         & 0.65        & 3.889                                                         & 0.509                                                        \\
4             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.46         & 0.85         & 0.07         & 0.48         & 0.25        & 0.162                                                         & 0.005                                                        \\
4             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.48         & 0.83         & 0.13         & 0.49         & 0.33        & 0.183                                                         & 0.004                                                        \\
4             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.96         & 0.47         & 0.64         & 0.67        & 3.048                                                         & 0.531                                                        \\
4             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.70         & 0.96         & 0.44         & 0.63         & 0.65        & 4.083                                                         & 0.567                                                        \\ \hline
5             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.37         & 0.61         & 0.13         & 0.41         & 0.28        & 0.405                                                         & 0.010                                                        \\
5             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.41         & 0.72         & 0.11         & 0.45         & 0.28        & 0.406                                                         & 0.010                                                        \\
5             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.76         & 0.85         & 0.66         & 0.72         & 0.75        & 3.399                                                         & 0.526                                                        \\
5             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.89         & 0.54         & 0.66         & 0.70        & 3.125                                                         & 0.378                                                        \\
5             & OR             & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 0.238                                                         & 0.008                                                        \\
5             & OR             & 0            & 1              & 0                 & 0            & 0.5          & 0.001            & 0.1             & 4            & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.242                                                         & 0.006                                                        \\
5             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.57         & 0.99         & 0.15         & 0.54         & 0.39        & 7.438                                                         & 0.389                                                        \\
5             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.55         & 0.99         & 0.10         & 0.52         & 0.32        & 5.155                                                         & 0.574                                                        \\
5             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.37         & 0.61         & 0.13         & 0.41         & 0.28        & 0.405                                                         & 0.010                                                        \\
5             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 100.0            & 0.1             & 3            & 0.42         & 0.73         & 0.11         & 0.45         & 0.28        & 0.458                                                         & 0.011                                                        \\
5             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.76         & 0.85         & 0.66         & 0.72         & 0.75        & 4.777                                                         & 0.308                                                        \\
5             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.89         & 0.54         & 0.66         & 0.70        & 4.921                                                         & 0.613                                                        \\
5             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.45         & 0.77         & 0.13         & 0.47         & 0.31        & 0.445                                                         & 0.010                                                        \\
5             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.47         & 0.87         & 0.06         & 0.48         & 0.23        & 0.450                                                         & 0.010                                                        \\
5             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.94         & 0.49         & 0.65         & 0.68        & 3.237                                                         & 0.267                                                        \\
5             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.95         & 0.48         & 0.65         & 0.67        & 2.701                                                         & 0.398                                                        \\
5             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.45         & 0.77         & 0.13         & 0.47         & 0.31        & 0.366                                                         & 0.008                                                        \\
5             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.47         & 0.87         & 0.06         & 0.48         & 0.23        & 0.250                                                         & 0.008                                                        \\
5             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.72         & 0.94         & 0.49         & 0.65         & 0.68        & 4.346                                                         & 0.480                                                        \\
5             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.71         & 0.95         & 0.48         & 0.65         & 0.67        & 4.713                                                         & 0.766                                                        \\ \hline
6             & AND            & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.40         & 0.71         & 0.10         & 0.44         & 0.26        & 1.075                                                         & 0.010                                                        \\
6             & AND            & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 1.071                                                         & 0.007                                                        \\
6             & AND            & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 3.422                                                         & 0.291                                                        \\
6             & AND            & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.68         & 0.88         & 0.47         & 0.62         & 0.64        & 4.436                                                         & 0.562                                                        \\
6             & OR             & 0            & 0              & 0                 & 0            & 0.1          & 100.0            & 0.1             & 10           & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 1.108                                                         & 0.010                                                        \\
6             & OR             & 0            & 1              & 0                 & 0            & 0.5          & 0.001            & 0.1             & 4            & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 0.930                                                         & 0.007                                                        \\
6             & OR             & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.62         & 0.99         & 0.24         & 0.57         & 0.49        & 5.478                                                         & 0.426                                                        \\
6             & OR             & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.54         & 0.99         & 0.10         & 0.52         & 0.31        & 5.299                                                         & 0.640                                                        \\
6             & $\text{UNI}_0$         & 0            & 0              & 0                 & 0            & 0.01         & 10.0             & 0.1             & 5            & 0.40         & 0.71         & 0.10         & 0.44         & 0.26        & 1.113                                                         & 0.010                                                        \\
6             & $\text{UNI}_0$         & 0            & 1              & 0                 & 0            & 0.01         & 0.01             & 0.1             & 2            & 0.41         & 0.71         & 0.11         & 0.44         & 0.28        & 0.884                                                         & 0.008                                                        \\
6             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 0            & 0.01         & 1.0              & 0.1             & 5            & 0.72         & 0.85         & 0.58         & 0.67         & 0.70        & 4.194                                                         & 0.389                                                        \\
6             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.68         & 0.88         & 0.47         & 0.62         & 0.64        & 4.774                                                         & 0.723                                                        \\
6             & $\text{UNI}_1$         & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 0.622                                                         & 0.010                                                        \\
6             & $\text{UNI}_1$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 1.232                                                         & 0.010                                                        \\
6             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.77         & 0.93         & 0.61         & 0.71         & 0.75        & 5.827                                                         & 0.387                                                        \\
6             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.70         & 0.94         & 0.45         & 0.63         & 0.65        & 5.989                                                         & 0.522                                                        \\
6             & $\text{UNI}_2$         & 0            & 0              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.48         & 0.88         & 0.07         & 0.49         & 0.25        & 1.009                                                         & 0.008                                                        \\
6             & $\text{UNI}_2$         & 0            & 1              & 0                 & 0            & 0.01         & 0.001            & 0.1             & 5            & 0.46         & 0.87         & 0.06         & 0.48         & 0.23        & 0.680                                                         & 0.008                                                        \\
6             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.77         & 0.93         & 0.61         & 0.71         & 0.75        & 4.458                                                         & 0.542                                                        \\
6             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 0            & 0.01         & 10000.0          & 0.1             & 4            & 0.70         & 0.94         & 0.45         & 0.63         & 0.65        & 5.673                                                         & 0.648                                                        \\ \hline
7             & AND            & 0            & 0              & 0                 & 3            & 0.01         & 1000.0           & 0.1             & 10           & 0.41         & 0.70         & 0.11         & 0.44         & 0.28        & 0.911                                                         & 0.014                                                        \\
7             & AND            & 0            & 1              & 0                 & 4            & 0.01         & 10.0             & 0.1             & 3            & 0.43         & 0.73         & 0.13         & 0.45         & 0.30        & 0.832                                                         & 0.004                                                        \\
7             & AND            & 1            & 0              & 0.01              & 7            & 0.01         & 0.01             & 0.1             & 3            & 0.77         & 0.85         & 0.70         & 0.74         & 0.77        & 3.666                                                         & 0.395                                                        \\
7             & AND            & 1            & 1              & 0.01              & 6            & 0.01         & 1.0              & 0.1             & 2            & 0.76         & 0.86         & 0.66         & 0.72         & 0.75        & 4.915                                                         & 0.835                                                        \\
7             & OR             & 0            & 0              & 0                 & 2            & 0.01         & 0.001            & 0.1             & 10           & 0.51         & 1.00         & 0.01         & 0.50         & 0.11        & 1.197                                                         & 0.014                                                        \\
7             & OR             & 0            & 1              & 0                 & 2            & 0.01         & 0.001            & 0.1             & 10           & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 1.318                                                         & 0.018                                                        \\
7             & OR             & 1            & 0              & 0.01              & 6            & 0.01         & 1.0              & 0.1             & 2            & 0.56         & 1.00         & 0.12         & 0.53         & 0.35        & 3.160                                                         & 0.479                                                        \\
7             & OR             & 1            & 1              & 0.01              & 6            & 0.01         & 0.01             & 0.1             & 2            & 0.59         & 0.99         & 0.19         & 0.55         & 0.43        & 3.651                                                         & 0.389                                                        \\
7             & $\text{UNI}_0$         & 0            & 0              & 0                 & 3            & 0.01         & 1000.0           & 0.1             & 10           & 0.41         & 0.70         & 0.11         & 0.44         & 0.28        & 0.732                                                         & 0.007                                                        \\
7             & $\text{UNI}_0$         & 0            & 1              & 0                 & 9            & 0.01         & 10.0             & 0.1             & 3            & 0.43         & 0.73         & 0.13         & 0.45         & 0.30        & 1.440                                                         & 0.007                                                        \\
7             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.72         & 0.84         & 0.60         & 0.68         & 0.71        & 4.479                                                         & 0.414                                                        \\
7             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.70         & 0.77         & 0.62         & 0.67         & 0.69        & 3.966                                                         & 0.739                                                        \\
7             & $\text{UNI}_1$         & 0            & 0              & 0                 & 9            & 0.01         & 0.001            & 0.1             & 5            & 0.47         & 0.84         & 0.11         & 0.48         & 0.30        & 1.049                                                         & 0.022                                                        \\
7             & $\text{UNI}_1$         & 0            & 1              & 0                 & 1            & 0.01         & 100.0            & 0.1             & 3            & 0.48         & 0.85         & 0.12         & 0.49         & 0.32        & 0.849                                                         & 0.007                                                        \\
7             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.77         & 0.95         & 0.59         & 0.70         & 0.75        & 2.866                                                         & 0.397                                                        \\
7             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 6            & 0.01         & 0.01             & 0.1             & 2            & 0.78         & 0.94         & 0.63         & 0.72         & 0.77        & 3.867                                                         & 0.755                                                        \\
7             & $\text{UNI}_2$         & 0            & 0              & 0                 & 9            & 0.01         & 0.001            & 0.1             & 5            & 0.47         & 0.84         & 0.11         & 0.48         & 0.30        & 0.473                                                         & 0.008                                                        \\
7             & $\text{UNI}_2$         & 0            & 1              & 0                 & 10           & 0.01         & 1.0              & 0.1             & 3            & 0.48         & 0.85         & 0.12         & 0.49         & 0.32        & 0.874                                                         & 0.009                                                        \\
7             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.77         & 0.95         & 0.59         & 0.70         & 0.75        & 3.506                                                         & 0.476                                                        \\
7             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 6            & 0.01         & 0.01             & 0.1             & 2            & 0.78         & 0.94         & 0.63         & 0.72         & 0.77        & 4.260                                                         & 0.382                                                        \\ \hline
8             & AND            & 0            & 0              & 0                 & 9            & 0.01         & 0.001            & 0.1             & 5            & 0.40         & 0.70         & 0.09         & 0.44         & 0.25        & 9.557                                                         & 0.013                                                        \\
8             & AND            & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.42         & 0.73         & 0.10         & 0.45         & 0.28        & 10.318                                                        & 0.029                                                        \\
8             & AND            & 1            & 0              & 0.01              & 6            & 0.01         & 0.1              & 0.1             & 3            & 0.74         & 0.85         & 0.64         & 0.70         & 0.74        & 11.719                                                        & 2.014                                                        \\
8             & AND            & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.75         & 0.85         & 0.64         & 0.70         & 0.74        & 14.674                                                        & 0.803                                                        \\
8             & OR             & 0            & 0              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.50         & 1.00         & 0.01         & 0.50         & 0.08        & 9.020                                                         & 0.057                                                        \\
8             & OR             & 0            & 1              & 0                 & 3            & 0.01         & 1000.0           & 0.1             & 10           & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 9.580                                                         & 0.015                                                        \\
8             & OR             & 1            & 0              & 0.01              & 5            & 0.01         & 0.1              & 0.1             & 4            & 0.60         & 0.99         & 0.21         & 0.56         & 0.46        & 13.260                                                        & 0.526                                                        \\
8             & OR             & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.61         & 0.98         & 0.24         & 0.56         & 0.49        & 13.887                                                        & 1.648                                                        \\
8             & $\text{UNI}_0$         & 0            & 0              & 0                 & 9            & 0.01         & 0.001            & 0.1             & 5            & 0.40         & 0.70         & 0.09         & 0.44         & 0.25        & 10.592                                                        & 0.030                                                        \\
8             & $\text{UNI}_0$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.42         & 0.73         & 0.10         & 0.45         & 0.28        & 9.406                                                         & 0.012                                                        \\
8             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 6            & 0.01         & 0.1              & 0.1             & 3            & 0.74         & 0.85         & 0.64         & 0.70         & 0.74        & 13.447                                                        & 0.931                                                        \\
8             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.75         & 0.85         & 0.64         & 0.70         & 0.74        & 12.984                                                        & 1.407                                                        \\
8             & $\text{UNI}_1$         & 0            & 0              & 0                 & 8            & 0.01         & 10000.0          & 0.1             & 4            & 0.47         & 0.85         & 0.09         & 0.48         & 0.28        & 10.258                                                        & 0.005                                                        \\
8             & $\text{UNI}_1$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.48         & 0.85         & 0.10         & 0.49         & 0.29        & 9.580                                                         & 0.012                                                        \\
8             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.80         & 0.95         & 0.65         & 0.73         & 0.78        & 13.570                                                        & 1.313                                                        \\
8             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.77         & 0.93         & 0.62         & 0.71         & 0.76        & 14.704                                                        & 0.849                                                        \\
8             & $\text{UNI}_2$         & 0            & 0              & 0                 & 9            & 0.01         & 0.001            & 0.1             & 5            & 0.47         & 0.85         & 0.09         & 0.48         & 0.28        & 10.036                                                        & 0.027                                                        \\
8             & $\text{UNI}_2$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.48         & 0.85         & 0.10         & 0.49         & 0.29        & 9.755                                                         & 0.019                                                        \\
8             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.8          & 0.95         & 0.65         & 0.73         & 0.78        & 13.283                                                        & 0.926                                                        \\
8             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 3            & 0.01         & 0.001            & 0.1             & 2            & 0.77         & 0.93         & 0.62         & 0.71         & 0.76        & 11.677                                                        & 1.333                                                        \\ \hline
9             & AND            & 0            & 0              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.40         & 0.67         & 0.12         & 0.43         & 0.29        & 7.986                                                         & 0.023                                                        \\
9             & AND            & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.43         & 0.73         & 0.13         & 0.45         & 0.30        & 7.872                                                         & 0.046                                                        \\
9             & AND            & 1            & 0              & 0.01              & 6            & 0.01         & 0.1              & 0.1             & 3            & 0.79         & 0.84         & 0.74         & 0.77         & 0.79        & 11.806                                                        & 0.876                                                        \\
9             & AND            & 1            & 1              & 0.01              & 7            & 0.01         & 0.1              & 0.1             & 2            & 0.79         & 0.89         & 0.68         & 0.74         & 0.78        & 11.878                                                        & 1.488                                                        \\
9             & OR             & 0            & 0              & 0                 & 5            & 0.01         & 0.1              & 0.1             & 5            & 0.51         & 1.00         & 0.01         & 0.50         & 0.11        & 7.389                                                         & 0.020                                                        \\
9             & OR             & 0            & 1              & 0                 & 3            & 0.01         & 1000.0           & 0.1             & 10           & 0.50         & 1.00         & 0.00         & 0.50         & 0.00        & 7.602                                                         & 0.011                                                        \\
9             & OR             & 1            & 0              & 0.01              & 3            & 0.01         & 100.0            & 0.1             & 4            & 0.60         & 0.99         & 0.20         & 0.55         & 0.45        & 10.969                                                        & 0.518                                                        \\
9             & OR             & 1            & 1              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.62         & 0.98         & 0.26         & 0.57         & 0.51        & 13.279                                                        & 1.499                                                        \\
9             & $\text{UNI}_0$         & 0            & 0              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.40         & 0.67         & 0.12         & 0.43         & 0.29        & 8.080                                                         & 0.023                                                        \\
9             & $\text{UNI}_0$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.43         & 0.73         & 0.13         & 0.45         & 0.30        & 8.194                                                         & 0.024                                                        \\
9             & $\text{UNI}_0$         & 1            & 0              & 0.01              & 6            & 0.01         & 0.1              & 0.1             & 3            & 0.79         & 0.84         & 0.74         & 0.77         & 0.79        & 11.054                                                        & 0.561                                                        \\
9             & $\text{UNI}_0$         & 1            & 1              & 0.01              & 7            & 0.01         & 0.1              & 0.1             & 2            & 0.79         & 0.89         & 0.68         & 0.74         & 0.78        & 12.141                                                        & 1.754                                                        \\
9             & $\text{UNI}_1$         & 0            & 0              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.48         & 0.84         & 0.12         & 0.49         & 0.32        & 8.237                                                         & 0.024                                                        \\
9             & $\text{UNI}_1$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.49         & 0.85         & 0.12         & 0.49         & 0.32        & 8.035                                                         & 0.027                                                        \\
9             & $\text{UNI}_1$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.80         & 0.95         & 0.65         & 0.73         & 0.78        & 12.685                                                        & 1.258                                                        \\
9             & $\text{UNI}_1$         & 1            & 1              & 0.01              & 7            & 0.01         & 0.1              & 0.1             & 2            & 0.80         & 0.96         & 0.63         & 0.72         & 0.78        & 10.947                                                        & 1.584                                                        \\
9             & $\text{UNI}_2$         & 0            & 0              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.48         & 0.84         & 0.12         & 0.49         & 0.32        & 8.228                                                         & 0.015                                                        \\
9             & $\text{UNI}_2$         & 0            & 1              & 0                 & 3            & 0.01         & 0.1              & 0.1             & 20           & 0.49         & 0.85         & 0.12         & 0.49         & 0.32        & 7.890                                                         & 0.012                                                        \\
9             & $\text{UNI}_2$         & 1            & 0              & 0.01              & 7            & 0.01         & 1000.0           & 0.1             & 2            & 0.80         & 0.95         & 0.65         & 0.73         & 0.78        & 11.907                                                        & 0.638                                                        \\
9             & $\text{UNI}_2$         & 1            & 1              & 0.01              & 7            & 0.01         & 0.1              & 0.1             & 2            & 0.80         & 0.96         & 0.63         & 0.72         & 0.78        & 13.457                                                        & 0.751                                                        \\ \hline
\caption[]{Full results for MS-SVDD experiments.}
\label{tab:full-results-mssvdd}
\end{longtable}
